From data to reduced-order models via generalized balanced truncation

This paper proposes a data-driven model reduction approach on the basis of noisy data. Firstly, the concept of data reduction is introduced. In particular, we show that the set of reduced-order models obtained by applying a Petrov-Galerkin projection to all systems explaining the data characterized in a large-dimensional quadratic matrix inequality (QMI) can again be characterized in a lower-dimensional QMI. Next, we develop a data-driven generalized balanced truncation method that relies on two steps. First, we provide necessary and sufficient conditions such that systems explaining the data have common generalized Gramians. Second, these common generalized Gramians are used to construct projection matrices that allow to characterize a class of reduced-order models via generalized balanced truncation in terms of a lower-dimensional QMI by applying the data reductionconcept. Additionally, we present alternative procedures to compute a priori and a posteriori upper bounds with respect to the true system generating the data. Finally, the proposed techniques are illustrated by means of application to an example of a system of a cart with a double-pendulum.

==> figureHankel2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2.7in,
at={(0.011in,0.25in)},
scale only axis,
xmin=1,
xmax=6,
xlabel={Index},
ymin=0,
ymax=3.2,
ylabel={Hankel singular values},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.18744248023713\\
2	0.700455898716033\\
3	0.0428440944587903\\
4	0.0205769916903347\\
5	0.00411116520165414\\
6	3.79308258700447e-05\\
};
\addlegendentry{$\Sigma_{H,\mathrm{true}}$}

\addplot [color=blue,dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.50889372907176\\
2	1.08156735165088\\
3	0.0996667796145758\\
4	0.0396314056657524\\
5	0.0322409995875914\\
6	0.0125057295553518\\
};
\addlegendentry{$\Sigma_{H,0.002}$}

\addplot [color=red, dashed,line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.57447623296142\\
2	1.10378990781595\\
3	0.203482153544972\\
4	0.0724532507735195\\
5	0.0710935344720486\\
6	0.0367128831821971\\
};
\addlegendentry{$\Sigma_{H,0.005}$}

\addplot [color=green,dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	1.62593289540247\\
2	1.17853649486511\\
3	0.543629119713791\\
4	0.246724042519139\\
5	0.189178255205048\\
6	0.139480180303037\\
};
\addlegendentry{$\Sigma_{H,0.01}$}

\addplot [color=mycolor1, dashed,line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.93367123241255\\
2	1.48294820731704\\
3	1.28578267800964\\
4	0.960901987361825\\
5	0.883861596096025\\
6	0.657659914249099\\
};
\addlegendentry{$\Sigma_{H,0.03}$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.1400441396493\\
2	2.91446182562371\\
3	2.71293627481078\\
4	2.50707400945421\\
5	1.47366254168939\\
6	1.42257331532415\\
};
\addlegendentry{$\Sigma_{H,0.05}$}

\end{axis}

\begin{axis}[%
width=2.778in,
height=2.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure_bode_new2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.155in,
at={(0in,1.5in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=6.5,
xminorticks=true,
ymin=-50,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
table[row sep=crcr]{%
	0.01	0.00249034585395963\\
	0.0114067789558215	0.00324038422094493\\
	0.0133333855726431	0.00442760035604786\\
	0.015585396325931	0.00604987739158284\\
	0.018217772021438	0.00826672092071427\\
	0.0212947563529646	0.0112961811689074\\
	0.0248914437834936	0.0154363976836637\\
	0.0290956122416758	0.021095121432311\\
	0.0340098653610177	0.0288302101533752\\
	0.0397541365435769	0.0394052536948272\\
	0.0464686159603799	0.0538661267327104\\
	0.0543171719226324	0.0736466088830063\\
	0.0634913501230237	0.100714599158816\\
	0.0742150483494654	0.137775420372455\\
	0.0867499807586573	0.188556115088984\\
	0.1	0.251057572953697\\
	0.10140206506625	0.258205846915917\\
	0.118528888534352	0.353864693643587\\
	0.138548434965402	0.485479421321444\\
	0.161949285686578	0.666983912940462\\
	0.189302543481939	0.918013327403439\\
	0.221275770478447	1.26635698121908\\
	0.24912025734417	1.6195045082688\\
	0.286915245859172	2.17467346241573\\
	0.324759979190901	2.81684938173132\\
	0.362044023621308	3.52464763200441\\
	0.398255926085046	4.25872824864784\\
	0.432989473007199	4.95732586471837\\
	0.465941510311131	5.53756876929469\\
	0.49690394535149	5.91057844333386\\
	0.525752259637174	6.01233318006371\\
	0.556275395072722	5.78455551413628\\
	0.593240637283033	5.02779573671801\\
	0.638388357559443	3.54943637592274\\
	0.694064847272523	1.32162454716339\\
	0.763485710242575	-1.5215073150452\\
	0.851137628479497	-4.82180263122184\\
	0.963404498376739	-8.50224985915186\\
	1	-9.59038443334155\\
	1.10956628521668	-12.5970121736858\\
	1.12229219767809	-12.9257604797094\\
	1.28861435384658	-16.9407587489389\\
	1.44949748921304	-20.5006576564352\\
	1.60219706273423	-23.7664699190375\\
	1.74480795363811	-26.8536801348801\\
	1.87617766402178	-29.8458016692625\\
	1.99578329234377	-32.789857080293\\
	2.10359767463367	-35.6637874012294\\
	2.19996138038404	-38.2975568676439\\
	2.28546995374617	-40.2893634985473\\
	2.36088042037015	-41.1858078678704\\
	2.43877910105579	-40.8832681574724\\
	2.53357009308688	-39.3158364757314\\
	2.64963040532823	-36.9156885191924\\
	2.79276631920368	-34.229348553923\\
	2.97080413340984	-31.5674870673897\\
	3.15550516191981	-29.53889656368\\
	3.33879875073991	-28.2712190242941\\
	3.50671716055852	-27.8219038670219\\
	3.68308070123437	-28.0714687832195\\
	3.89701953036073	-29.1458822712599\\
	4.15861350408583	-31.0729181813652\\
	4.26208892660772	-31.898486903624\\
	4.58417398287351	-34.3304956430836\\
	4.88319859564688	-36.0073040035473\\
	5.1583248553769	-36.7904388256512\\
	5.40949259350157	-36.9158151343279\\
	5.67289012219652	-36.7025014087212\\
	5.94792803438061	-36.4095510630595\\
	5.95377831513651	-36.4043057172851\\
	6.28318530717959	-36.2482214884208\\
};
%\addlegendentry{\footnotesize{$\Sigma_{\mathrm{true}}$}}
\addplot [color=blue]
table[row sep=crcr]{%
	0.01	-0.0598505532523904\\
	0.0113863565359016	-0.0591056629503837\\
	0.0133101763302851	-0.0579119263271812\\
	0.0155590415059186	-0.056280577894916\\
	0.0181878711878577	-0.0540511181045636\\
	0.0212608635448571	-0.051004116816906\\
	0.0248530635611059	-0.0468395191598963\\
	0.0290521956960579	-0.0411469162021979\\
	0.0339608061874078	-0.0333647622493428\\
	0.0396987673140027	-0.0227243509863895\\
	0.046406204774835	-0.00817270990278532\\
	0.0542469196731033	0.0117337871438791\\
	0.0634123886729882	0.0389767000761209\\
	0.0741264400162408	0.0762803082818926\\
	0.0866507195907278	0.127397967218939\\
	0.1	0.190879636950267\\
	0.101291080536795	0.197515377481919\\
	0.118405052430855	0.293823364478205\\
	0.13841057244977	0.426339164470586\\
	0.16179619173819	0.609094349227558\\
	0.189133006226684	0.861858707814551\\
	0.221088603260983	1.21260397846411\\
	0.248437652820789	1.56161181829605\\
	0.286150864959857	2.11835265617316\\
	0.323919498393062	2.76234474299714\\
	0.361134254850667	3.47218080773193\\
	0.397284331406485	4.20853445475953\\
	0.431963746266125	4.9097416436688\\
	0.464869241196021	5.49315658164728\\
	0.495792368398854	5.87019847832313\\
	0.524608082061829	5.97702426813795\\
	0.555098580184654	5.75620990033156\\
	0.592023767923466	5.00991118418562\\
	0.637122078284404	3.54623879462314\\
	0.692737211131047	1.33787817658187\\
	0.762081237290532	-1.47913500964237\\
	0.84963591611466	-4.74150842129924\\
	0.961778115901201	-8.36119365800531\\
	1	-9.473115603689\\
	1.10777749121272	-12.3477443683208\\
	1.23127678260809	-15.2763219755755\\
	1.43931125257022	-19.6231772172149\\
	1.44358171110495	-19.706812204733\\
	1.63896516637273	-23.3695389217172\\
	1.8294582570764	-26.7293446425332\\
	2.01227107982037	-29.8507613691258\\
	2.18532693214379	-32.7461929934108\\
	2.34721405578233	-35.3639738097012\\
	2.49710417862488	-37.5790327468278\\
	2.63465555390654	-39.2262818682043\\
	2.75991341893666	-40.2066467697898\\
	2.89112634428905	-40.6002905271529\\
	3.05038217677457	-40.3384705058178\\
	3.2451757270548	-39.4164160885966\\
	3.48557553013558	-38.0580832687794\\
	3.78533596015633	-36.5210072196632\\
	4.16359435945772	-34.9772517513452\\
	4.42326499659406	-34.1377288233032\\
	4.90076125239936	-32.957159356633\\
	5.3728389477581	-32.1678939389271\\
	5.83492146457034	-31.7170993993744\\
	6.28318530717959	-31.5732759965434\\
};
%\addlegendentry{data2}

\addplot [color=red]
table[row sep=crcr]{%
	0.01	-0.139506113819844\\
	0.0113628429278263	-0.138764096301634\\
	0.0132834526471317	-0.13755759714563\\
	0.0155286943020644	-0.135908620777496\\
	0.0181534389539182	-0.133654815972667\\
	0.0212218322702009	-0.130574197471248\\
	0.0248088621691888	-0.126363185170528\\
	0.0290021914363184	-0.120606507346366\\
	0.0339043000994013	-0.112735911802989\\
	0.0396349899197888	-0.101973445147533\\
	0.0463343122063003	-0.0872533883308045\\
	0.0541659905042395	-0.067114550849546\\
	0.0633214218059856	-0.0395511800241392\\
	0.0740243540680331	-0.00180569287409825\\
	0.0865363543474881	0.0499210752613369\\
	0.1	0.11481824268388\\
	0.101163201192834	0.12087776199027\\
	0.118262357511469	0.21834150181847\\
	0.138251706542095	0.352447520648097\\
	0.161619764428828	0.537387764966964\\
	0.188937618980323	0.7931475385285\\
	0.220872886383112	1.14798108100317\\
	0.247537701355997	1.49178282246572\\
	0.285149827909224	2.05177343818255\\
	0.322826682846308	2.69941608471787\\
	0.35996030385749	3.41321685547445\\
	0.39604051580594	4.15382369373975\\
	0.430661370796006	4.85969728580002\\
	0.463519183128684	5.44853044081421\\
	0.494404748010721	5.83221055049164\\
	0.523192052081728	5.94718218961794\\
	0.553655531147032	5.73736072992863\\
	0.590547130140018	5.00730118069185\\
	0.635603613241526	3.56589024284666\\
	0.691166465139182	1.38585017831289\\
	0.760444750235184	-1.39545272956504\\
	0.847916042589973	-4.61026088753241\\
	0.959951213607713	-8.16182404599518\\
	1	-9.29986963824875\\
	1.10581104155857	-12.0439559041625\\
	1.23085263899235	-14.9037731267577\\
	1.4388980688638	-19.0340775182596\\
	1.63702279504899	-22.4942691762549\\
	1.85920721630546	-26.0426181894936\\
	2.07595652945867	-29.3076327640128\\
	2.28408451767307	-32.3448822155798\\
	2.48121217019598	-35.1600879053136\\
	2.66571490979248	-37.6942860582956\\
	2.83663162869514	-39.8141847642165\\
	2.99355562370724	-41.3508630047787\\
	3.13652216207854	-42.2135189051435\\
	3.28631651114158	-42.4820789878795\\
	3.46811731692326	-42.0896734444339\\
	3.69048139284169	-41.0446716512057\\
	3.96490529563733	-39.5641291165124\\
	4.30709599276657	-37.8923723479609\\
	4.55106572251368	-36.8837126933134\\
	4.73891005597075	-36.208006838691\\
	5.00640391874255	-35.3866136636296\\
	5.44934390214332	-34.3683774689785\\
	5.87594633249258	-33.7843859363827\\
	6.28318530717959	-33.5994419509562\\
};
%\addlegendentry{data3}

\addplot [color=green]
table[row sep=crcr]{%
	0.01	-0.0620300784694602\\
	0.0113604133165699	-0.0612873632278441\\
	0.0132806912581157	-0.0600778997437239\\
	0.0155255583910961	-0.0584248535954595\\
	0.0181498808059433	-0.0561654619098413\\
	0.0212177987401002	-0.0530771749375147\\
	0.0248042942093579	-0.0488556388635377\\
	0.028997023619684	-0.0430845221603126\\
	0.0338984601498274	-0.035194122212986\\
	0.0396283982659996	-0.024404502986588\\
	0.0463268815806867	-0.0096472397253509\\
	0.0541576256144661	0.0105425420806645\\
	0.0633120191154728	0.0381755949015656\\
	0.0740138017315016	0.0760162556886089\\
	0.0865245323602586	0.127872750406006\\
	0.1	0.192999326394869\\
	0.101149981827984	0.199005747868057\\
	0.118247606137897	0.296708096451702\\
	0.138235282939762	0.431134985335077\\
	0.161601524745894	0.616502458990657\\
	0.18891741851158	0.872821874514852\\
	0.220850583391457	1.22836766857816\\
	0.247175108685382	1.56813288819428\\
	0.284760537508571	2.12776093749254\\
	0.322418223912567	2.7749267876205\\
	0.359540404241391	3.48812597140434\\
	0.395616675960794	4.22806008212281\\
	0.430240537974771	4.93337181847248\\
	0.46310752852878	5.52210814463812\\
	0.494007538111099	5.90661041040227\\
	0.522813598964867	6.02362732787408\\
	0.55329936929247	5.81756185984788\\
	0.590217265806359	5.09396987448144\\
	0.635305219143773	3.66177371474845\\
	0.690906313791698	1.49281433088717\\
	0.760231829408201	-1.2759487828026\\
	0.847762437078367	-4.47562719681193\\
	0.959873378713404	-8.00675580208458\\
	1	-9.13832829819108\\
	1.10583165398953	-11.858442249517\\
	1.23080877145102	-14.6846314190609\\
	1.43885533350975	-18.7518893789182\\
	1.68206850551506	-22.8634425966994\\
	1.78828519697407	-24.5183664017343\\
	2.0235607452422	-27.9940634552708\\
	2.25163334109062	-31.2174589924799\\
	2.46929665233189	-34.2414466285571\\
	2.67423981726327	-37.0702745433736\\
	2.86496735630583	-39.6384245370611\\
	3.04068405130132	-41.7918636280864\\
	3.20116628778544	-43.3259710572573\\
	3.34663489089533	-44.1257638361609\\
	3.49871393301038	-44.266073097606\\
	3.68337022327749	-43.6812519492076\\
	3.9092819219412	-42.4258147340688\\
	4.18809301269761	-40.7571073075866\\
	4.53569038875151	-38.9285095877722\\
	4.61609828701673	-38.5565149768452\\
	4.97415138094069	-37.123330249241\\
	5.05940973902218	-36.8333711746431\\
	5.48721951194118	-35.6636092116619\\
	5.89599959926668	-34.9944893401894\\
	6.28318530717959	-34.7837066221522\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1]
table[row sep=crcr]{%
	0.01	0.145755916317234\\
	0.0114393774358978	0.146531607738275\\
	0.0133704300170693	0.147735941644798\\
	0.0156274587356787	0.149381344156369\\
	0.018265490804975	0.151629424166467\\
	0.0213488424439046	0.154701068920478\\
	0.0249526869308392	0.158898243037274\\
	0.0291648873565155	0.164633851921672\\
	0.0340881387593969	0.1724726941936\\
	0.0398424718695272	0.183187697306843\\
	0.0465681795030968	0.197837281622443\\
	0.054429236954328	0.217872052480138\\
	0.063617299775126	0.245282417766946\\
	0.0743563764098741	0.282803702672723\\
	0.0869082896059767	0.334202728126142\\
	0.1	0.396552984200291\\
	0.101579059751402	0.404680978357839\\
	0.118726365767406	0.501446504724936\\
	0.138768265455827	0.634532643634381\\
	0.162193387906307	0.817979846504109\\
	0.189572846458182	1.07154636886327\\
	0.221574162659561	1.423145205757\\
	0.249049700623088	1.77396694900431\\
	0.286906184044583	2.33292331600064\\
	0.324831712637321	2.97933955002761\\
	0.362214253939881	3.69172811217105\\
	0.398540014616182	4.4307789160122\\
	0.433399976312617	5.13506073045852\\
	0.466487970093496	5.72246230066032\\
	0.497592890198713	6.1051206076406\\
	0.526587367712993	6.21966078318016\\
	0.557271338270451	6.01006011019091\\
	0.594429596500252	5.28108302776264\\
	0.639811423604885	3.84145259335801\\
	0.695775193620018	1.66313269526657\\
	0.765553130001677	-1.11728732492448\\
	0.853655123705551	-4.33250233389101\\
	0.966498009648373	-7.88629509565166\\
	1	-8.83674067637101\\
	1.11340931204152	-11.7739677450354\\
	1.23223051318348	-14.4881873570177\\
	1.4402402520364	-18.633072102771\\
	1.52944148406478	-20.2453998237781\\
	1.75168813753732	-23.9868904861642\\
	1.96844790641928	-27.4080551830782\\
	2.1761622334963	-30.6077187321606\\
	2.37221302016976	-33.6461489081637\\
	2.55485722408692	-36.5371388592021\\
	2.72311326716465	-39.2209109552222\\
	2.87662606484651	-41.5273577191282\\
	3.01552984841658	-43.19280421366\\
	3.14032094777612	-44.0291094869556\\
	3.27027625351469	-44.0822536668663\\
	3.42818824300951	-43.2768499873765\\
	3.62144894006174	-41.7410090600929\\
	3.85994785229768	-39.812702187516\\
	4.15713747930435	-37.7586171279757\\
	4.53165462723681	-35.7141381429678\\
	4.62901035912016	-35.2640569259714\\
	5.06987561700581	-33.5685486629956\\
	5.49465869833229	-32.4143671261341\\
	5.89991868226042	-31.7507973334104\\
	6.28318530717959	-31.5413316666536\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0.01	4.61521681152271\\
	0.0111254340857229	4.61270052706133\\
	0.0130135461606952	4.6078803547112\\
	0.0152220922232483	4.60129278461113\\
	0.0178054535475439	4.59229352669555\\
	0.0208272405254218	4.58000666463037\\
	0.0243618589521189	4.56324417259533\\
	0.028496342128402	4.54039984893742\\
	0.0333324938911654	4.50931157007167\\
	0.0389893953405762	4.4670861100395\\
	0.045606336987184	4.40988304930407\\
	0.0533462485175809	4.33266019911467\\
	0.0623997106301086	4.22889491760066\\
	0.0729896477244893	4.09031647501807\\
	0.0853768169939954	3.90671589799688\\
	0.0998662290786824	3.66593855558401\\
	0.1	3.66359742104199\\
	0.116814658376141	3.35419800880157\\
	0.136639427936979	2.95684908236142\\
	0.159828685256493	2.4596848073254\\
	0.186953421984473	1.85065184911901\\
	0.218681533515803	1.12164818139143\\
	0.255794264652694	0.269895654794967\\
	0.29920544628193	-0.701583018525306\\
	0.34998399673394	-1.78456632632571\\
	0.409380241877167	-2.967105378946\\
	0.478856702030328	-4.23538907980138\\
	0.560124103762107	-5.57551853993648\\
	0.655183503300812	-6.9749003627463\\
	0.766375558763387	-8.42322111655957\\
	0.896438164439303	-9.9131769586997\\
	1	-10.9749177850387\\
	1.04857386626472	-11.4413086468911\\
	1.22652871846554	-13.0095492274945\\
	1.43468452306528	-14.6287160083855\\
	1.64849355178767	-16.1280938199344\\
	1.88523252305706	-17.6754449822256\\
	2.11558561496473	-19.1453032558129\\
	2.33583123471818	-20.5965875528604\\
	2.54326489885414	-22.0834943268457\\
	2.7361193499692	-23.6358559303928\\
	2.91343588186002	-25.2181404325135\\
	3.07491544278199	-26.6732315747572\\
	3.2207696006485	-27.7228273261426\\
	3.35158384605626	-28.1455335650166\\
	3.48771122121977	-27.9325078882917\\
	3.65314574861359	-27.0684509962033\\
	3.85562433245441	-25.8442606798357\\
	4.1054913329244	-24.7146717279691\\
	4.24756483347275	-24.2938919265379\\
	4.41680859992459	-23.9554243700192\\
	4.61745665335494	-23.7173443088885\\
	4.80904361162058	-23.5978687216637\\
	5.07866417305617	-23.532938145627\\
	5.3096949599615	-23.5277067384525\\
	5.66099477072	-23.5523234741991\\
	5.95847681374065	-23.5747642054713\\
	6.28318530717959	-23.5846814030919\\
};
%\addlegendentry{data6}

\end{axis}

\begin{axis}[%
width=2.8in,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=6.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (rad/s)},
ymin=-225,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Phase (deg)},
axis background/.style={fill=white},
legend style={at={(0.27,0.9)},legend cell align=left, align=left, draw=white!14!black}]
\addplot [color=black, line width=1.2pt]
table[row sep=crcr]{%
	0.01	-0.716494772759077\\
	0.0114067789558215	-0.817342243277433\\
	0.0133333855726431	-0.955488603705295\\
	0.015585396325931	-1.11702594794935\\
	0.018217772021438	-1.30593972509538\\
	0.0212947563529646	-1.52690931165941\\
	0.0248914437834936	-1.78543769757551\\
	0.0290956122416758	-2.08801061326767\\
	0.0340098653610177	-2.44229467115597\\
	0.0397541365435769	-2.8573885788162\\
	0.0464686159603799	-3.34414857810629\\
	0.0543171719226324	-3.91562069951449\\
	0.0634913501230237	-4.58763119260451\\
	0.0742150483494654	-5.37961795261298\\
	0.0867499807586573	-6.31583975426289\\
	0.1	-7.31996732245957\\
	0.10140206506625	-7.42719539216163\\
	0.118528888534352	-8.75405865771446\\
	0.138548434965402	-10.3508647829391\\
	0.161949285686578	-12.2938382275465\\
	0.189302543481939	-14.6946184825756\\
	0.221275770478447	-17.7255628655026\\
	0.24912025734417	-20.6159273582329\\
	0.286915245859172	-25.0259644450248\\
	0.324759979190901	-30.1842477430347\\
	0.362044023621308	-36.245908208581\\
	0.398255926085046	-43.3688770978286\\
	0.432989473007199	-51.6612676394264\\
	0.465941510311131	-61.0911613516232\\
	0.49690394535149	-71.3864343861568\\
	0.525752259637174	-82.0104129246308\\
	0.556275395072722	-93.781218959628\\
	0.593240637283033	-107.663562052249\\
	0.638388357559443	-122.518627429345\\
	0.694064847272523	-136.736412053748\\
	0.763485710242575	-149.196580995658\\
	0.851137628479497	-159.672844766158\\
	0.963404498376739	-168.509138725354\\
	1	-170.734071342928\\
	1.10956628521668	-176.205528945563\\
	1.12229219767809	-176.751530642226\\
	1.28861435384658	-182.709116757573\\
	1.44949748921304	-186.921733105998\\
	1.60219706273423	-189.744319130046\\
	1.74480795363811	-191.170826519559\\
	1.87617766402178	-190.93886522259\\
	1.99578329234377	-188.513928204865\\
	2.10359767463367	-183.04417835818\\
	2.19996138038404	-173.504334349076\\
	2.28546995374617	-159.610357810157\\
	2.36088042037015	-143.509589729973\\
	2.43877910105579	-126.773491292522\\
	2.53357009308688	-111.720529540811\\
	2.64963040532823	-102.212230252491\\
	2.79276631920368	-99.1299801544965\\
	2.97080413340984	-102.49864430688\\
	3.15550516191981	-111.016678967834\\
	3.33879875073991	-122.79527554811\\
	3.50671716055852	-135.100150573217\\
	3.68308070123437	-147.884178682277\\
	3.89701953036073	-161.114177976995\\
	4.15861350408583	-172.33999455593\\
	4.26208892660772	-175.255820815316\\
	4.58417398287351	-179.476386148343\\
	4.88319859564688	-178.335717970113\\
	5.1583248553769	-175.43937352469\\
	5.40949259350157	-173.475755250699\\
	5.67289012219652	-173.415811871727\\
	5.94792803438061	-175.568567357243\\
	5.95377831513651	-175.633641579695\\
	6.28318530717959	-180\\
};
\addlegendentry{\footnotesize{$\Sigma_{\mathrm{true}}$}}

\addplot [color=blue]
table[row sep=crcr]{%
	0.01	-0.71350101598199\\
	0.0113863565359016	-0.812469497175243\\
	0.0133101763302851	-0.949840041060611\\
	0.0155590415059186	-1.11047849969111\\
	0.0181878711878577	-1.29835088769585\\
	0.0212608635448571	-1.51811410268482\\
	0.0248530635611059	-1.77524514673399\\
	0.0290521956960579	-2.07619972695619\\
	0.0339608061874078	-2.42860980726931\\
	0.0396987673140027	-2.841534173784\\
	0.046406204774835	-3.32578318613139\\
	0.0542469196731033	-3.8943503466993\\
	0.0634123886729882	-4.56300213865029\\
	0.0741264400162408	-5.35110913365281\\
	0.0866507195907278	-6.28285553827584\\
	0.1	-7.29068663692141\\
	0.101291080536795	-7.38905998816904\\
	0.118405052430855	-8.71001494748265\\
	0.13841057244977	-10.30008328027\\
	0.16179619173819	-12.2354480843073\\
	0.189133006226684	-14.6277860363239\\
	0.221088603260983	-17.6496738078329\\
	0.248437652820789	-20.4809145902468\\
	0.286150864959857	-24.8674172547061\\
	0.323919498393062	-30.000169615867\\
	0.361134254850667	-36.0339370742977\\
	0.397284331406485	-43.1260922389714\\
	0.431963746266125	-51.3841568343566\\
	0.464869241196021	-60.776070886001\\
	0.495792368398854	-71.0307560508844\\
	0.524608082061829	-81.6140824082964\\
	0.555098580184654	-93.3410247262076\\
	0.592023767923466	-107.172661016057\\
	0.637122078284404	-121.9730866647\\
	0.692737211131047	-136.130270275637\\
	0.762081237290532	-148.513264407205\\
	0.84963591611466	-158.878635003464\\
	0.961778115901201	-167.546361546037\\
	1	-169.802921328821\\
	1.10777749121272	-174.980518999735\\
	1.23127678260809	-179.459289209151\\
	1.43931125257022	-184.834398500799\\
	1.44358171110495	-184.922798956275\\
	1.63896516637273	-188.154094481545\\
	1.8294582570764	-189.756058666294\\
	2.01227107982037	-189.577201762143\\
	2.18532693214379	-187.315931342933\\
	2.34721405578233	-182.648047682062\\
	2.49710417862488	-175.481565947986\\
	2.63465555390654	-166.337842080862\\
	2.75991341893666	-156.490436950315\\
	2.89112634428905	-146.038642912975\\
	3.05038217677457	-135.295885269928\\
	3.2451757270548	-126.58144361393\\
	3.48557553013558	-121.634467490079\\
	3.78533596015633	-121.148354423833\\
	4.16359435945772	-125.391359148037\\
	4.42326499659406	-130.080236648529\\
	4.90076125239936	-140.920549830995\\
	5.3728389477581	-153.423970192652\\
	5.83492146457034	-166.679196212153\\
	6.28318530717959	-180\\
};
\addlegendentry{\footnotesize{$\hat{\Sigma}_{0.002}$}}

\addplot [color=red]
table[row sep=crcr]{%
	0.01	-0.705526420278623\\
	0.0113628429278263	-0.801729903816843\\
	0.0132834526471317	-0.937340217897176\\
	0.0155286943020644	-1.09593046796822\\
	0.0181534389539182	-1.28141976437045\\
	0.0212218322702009	-1.49841057361181\\
	0.0248088621691888	-1.75231680066008\\
	0.0290021914363184	-2.04952112202582\\
	0.0339043000994013	-2.39757115780314\\
	0.0396349899197888	-2.80542858778732\\
	0.0463343122063003	-3.28379247365022\\
	0.0541659905042395	-3.84552959060161\\
	0.0633214218059856	-4.50626353283826\\
	0.0740243540680331	-5.28520615452985\\
	0.0865363543474881	-6.20636951180914\\
	0.1	-7.21263699414412\\
	0.101163201192834	-7.30039289206286\\
	0.118262357511469	-8.60739549752829\\
	0.138251706542095	-10.181599267888\\
	0.161619764428828	-12.0991291546129\\
	0.188937618980323	-14.4717830966556\\
	0.220872886383112	-17.4726258131142\\
	0.247537701355997	-20.2159447500701\\
	0.285149827909224	-24.5631768715661\\
	0.322826682846308	-29.6559278597956\\
	0.35996030385749	-35.6486240505537\\
	0.39604051580594	-42.697801131026\\
	0.430661370796006	-50.9099151756748\\
	0.463519183128684	-60.2524246844192\\
	0.494404748010721	-70.4555891277635\\
	0.523192052081728	-80.9889827145184\\
	0.553655531147032	-92.6647102266162\\
	0.590547130140018	-106.442673388244\\
	0.635603613241526	-121.19652465356\\
	0.691166465139182	-135.319030861264\\
	0.760444750235184	-147.675905684352\\
	0.847916042589973	-158.020796341323\\
	0.959951213607713	-166.681396725462\\
	1	-169.045560863607\\
	1.10581104155857	-174.152796452645\\
	1.23085263899235	-178.776075628404\\
	1.4388980688638	-184.473572949128\\
	1.63702279504899	-188.406886796688\\
	1.85920721630546	-191.463868963958\\
	2.07595652945867	-193.028262978524\\
	2.28408451767307	-192.876838712365\\
	2.48121217019598	-190.662721414504\\
	2.66571490979248	-186.036971110261\\
	2.83663162869514	-178.917381671255\\
	2.99355562370724	-169.882337925213\\
	3.13652216207854	-160.272334061723\\
	3.28631651114158	-150.263702445963\\
	3.46811731692326	-140.263508863612\\
	3.69048139284169	-132.567031276337\\
	3.96490529563733	-128.904666653508\\
	4.30709599276657	-130.111891956838\\
	4.55106572251368	-133.367609327055\\
	4.73891005597075	-136.790253191013\\
	5.00640391874255	-142.69072282648\\
	5.44934390214332	-154.386247952807\\
	5.87594633249258	-167.144968885087\\
	6.28318530717959	-180\\
};
\addlegendentry{\footnotesize{$\hat{\Sigma}_{0.005}$}}

\addplot [color=green]
table[row sep=crcr]{%
	0.01	-0.70613733909144\\
	0.0113604133165699	-0.802252607245278\\
	0.0132806912581157	-0.937957162030374\\
	0.0155255583910961	-1.09665871803159\\
	0.0181498808059433	-1.28227954726756\\
	0.0212177987401002	-1.49942591085495\\
	0.0248042942093579	-1.7535162963034\\
	0.028997023619684	-2.05093895899882\\
	0.0338984601498274	-2.3992483813163\\
	0.0396283982659996	-2.80741479395084\\
	0.0463268815806867	-3.28614808367001\\
	0.0541576256144661	-3.84832898982777\\
	0.0633120191154728	-4.50959951234654\\
	0.0740138017315016	-5.28919634840882\\
	0.0865245323602586	-6.21116593826625\\
	0.1	-7.21934705252318\\
	0.101149981827984	-7.30619638485596\\
	0.118247606137897	-8.61447792933282\\
	0.138235282939762	-10.1903383023074\\
	0.161601524745894	-12.1100632496595\\
	0.18891741851158	-14.4856991119619\\
	0.220850583391457	-17.4906975339214\\
	0.247175108685382	-20.2016378019143\\
	0.284760537508571	-24.5470146327285\\
	0.322418223912567	-29.6371772127049\\
	0.359540404241391	-35.6257837516112\\
	0.395616675960794	-42.6682959711916\\
	0.430240537974771	-50.870009942603\\
	0.46310752852878	-60.197780767103\\
	0.494007538111099	-70.3827915042031\\
	0.522813598964867	-80.8974892638614\\
	0.55329936929247	-92.554423139022\\
	0.590217265806359	-106.315822687229\\
	0.635305219143773	-121.063888722353\\
	0.690906313791698	-135.196350177362\\
	0.760231829408201	-147.577386626561\\
	0.847762437078367	-157.95895853002\\
	0.959873378713404	-166.673773767957\\
	1	-169.062808896507\\
	1.10583165398953	-174.234481975528\\
	1.23080877145102	-178.954076952461\\
	1.43885533350975	-184.890535883156\\
	1.68206850551506	-190.005649809661\\
	1.78828519697407	-191.78413085409\\
	2.0235607452422	-194.814391201076\\
	2.25163334109062	-196.413185061962\\
	2.46929665233189	-196.29583096131\\
	2.67423981726327	-194.044251622012\\
	2.86496735630583	-189.214493978182\\
	3.04068405130132	-181.634321534414\\
	3.20116628778544	-171.902658946917\\
	3.34663489089533	-161.568073319962\\
	3.49871393301038	-150.957709434482\\
	3.68337022327749	-140.661556338481\\
	3.9092819219412	-133.150842130216\\
	4.18809301269761	-130.086918510052\\
	4.53569038875151	-132.221233028483\\
	4.61609828701673	-133.336069340137\\
	4.97415138094069	-140.233449877591\\
	5.05940973902218	-142.251201263903\\
	5.48721951194118	-153.965616824003\\
	5.89599959926668	-166.925995759302\\
	6.28318530717959	-180\\
};
\addlegendentry{\footnotesize{$\hat{\Sigma}_{0.01}$}}

\addplot [color=mycolor1]
table[row sep=crcr]{%
	0.01	-0.721793103475932\\
	0.0114393774358978	-0.82574013035304\\
	0.0133704300170693	-0.965228811419593\\
	0.0156274587356787	-1.12832248725778\\
	0.018265490804975	-1.3190406738567\\
	0.0213488424439046	-1.5421022470411\\
	0.0249526869308392	-1.80305600355376\\
	0.0291648873565155	-2.10844080730772\\
	0.0340881387593969	-2.46598491753502\\
	0.0398424718695272	-2.88485858130565\\
	0.0465681795030968	-3.376001069192\\
	0.054429236954328	-3.95255476038881\\
	0.063617299775126	-4.63045763230565\\
	0.0743563764098741	-5.42927691057878\\
	0.0869082896059767	-6.37342048751077\\
	0.1	-7.37237227449651\\
	0.101579059751402	-7.49395767898687\\
	0.118726365767406	-8.83145394703126\\
	0.138768265455827	-10.440552033401\\
	0.162193387906307	-12.397681431155\\
	0.189572846458182	-14.8146322245526\\
	0.221574162659561	-17.8637156340594\\
	0.249049700623088	-20.726126852467\\
	0.286906184044583	-25.1512013740241\\
	0.324831712637321	-30.3216366714213\\
	0.362214253939881	-36.3902136656938\\
	0.398540014616182	-43.5118671832264\\
	0.433399976312617	-51.7916125580948\\
	0.466487970093496	-61.1959356264188\\
	0.497592890198713	-71.4550595138015\\
	0.526587367712993	-82.0396670473205\\
	0.557271338270451	-93.769954220877\\
	0.594429596500252	-107.616885631234\\
	0.639811423604885	-122.462063317698\\
	0.695775193620018	-136.70586303374\\
	0.765553130001677	-149.220245297997\\
	0.853655123705551	-159.767654282683\\
	0.966498009648373	-168.691930098206\\
	1	-170.754934944518\\
	1.11340931204152	-176.5167040656\\
	1.23223051318348	-181.205496137451\\
	1.4402402520364	-187.488275997912\\
	1.52944148406478	-189.675309717214\\
	1.75168813753732	-194.13347469908\\
	1.96844790641928	-197.216112629503\\
	2.1761622334963	-198.817149746629\\
	2.37221302016976	-198.636230071505\\
	2.55485722408692	-196.202838727857\\
	2.72311326716465	-190.944777928783\\
	2.87662606484651	-182.47876583817\\
	3.01552984841658	-171.268784888963\\
	3.14032094777612	-159.099544843321\\
	3.27027625351469	-146.485679296842\\
	3.42818824300951	-134.248355293399\\
	3.62144894006174	-125.202016049411\\
	3.85994785229768	-120.767485867238\\
	4.15713747930435	-121.189720454159\\
	4.53165462723681	-126.637126990559\\
	4.62901035912016	-128.619697149293\\
	5.06987561700581	-139.603961209854\\
	5.49465869833229	-152.522513947149\\
	5.89991868226042	-166.293050050495\\
	6.28318530717959	-180\\
};
\addlegendentry{\footnotesize{$\hat{\Sigma}_{0.03}$}}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0.01	-2.83912636239108\\
	0.0111254340857229	-3.15815960454597\\
	0.0130135461606952	-3.6930334113369\\
	0.0152220922232483	-4.31802232409456\\
	0.0178054535475439	-5.0480270478235\\
	0.0208272405254218	-5.90024459267937\\
	0.0243618589521189	-6.89442231780208\\
	0.028496342128402	-8.0530782047411\\
	0.0333324938911654	-9.40164067770286\\
	0.0389893953405762	-10.9684345421826\\
	0.045606336987184	-12.7844030747951\\
	0.0533462485175809	-14.8824108912661\\
	0.0623997106301086	-17.2959249765505\\
	0.0729896477244893	-20.0568414802334\\
	0.0853768169939954	-23.1922528160868\\
	0.0998662290786824	-26.7200960909988\\
	0.1	-26.751934432221\\
	0.116814658376141	-30.6439616972472\\
	0.136639427936979	-34.9478964567713\\
	0.159828685256493	-39.5926895564702\\
	0.186953421984473	-44.5155290929776\\
	0.218681533515803	-49.634559409319\\
	0.255794264652694	-54.8584831954387\\
	0.29920544628193	-60.0993752994906\\
	0.34998399673394	-65.2854327151234\\
	0.409380241877167	-70.3704682101852\\
	0.478856702030328	-75.3385110710171\\
	0.560124103762107	-80.2038641416555\\
	0.655183503300812	-85.0082980743983\\
	0.766375558763387	-89.8173826177531\\
	0.896438164439303	-94.7175788885449\\
	1	-98.2447505967478\\
	1.04857386626472	-99.8151387994435\\
	1.22652871846554	-105.237329322146\\
	1.43468452306528	-111.135686727224\\
	1.64849355178767	-116.902995324031\\
	1.88523252305706	-123.08332797939\\
	2.11558561496473	-128.924244404393\\
	2.33583123471818	-134.244383275665\\
	2.54326489885414	-138.703243276029\\
	2.7361193499692	-141.739797630989\\
	2.91343588186002	-142.580383832915\\
	3.07491544278199	-140.520686278122\\
	3.2207696006485	-135.678547564695\\
	3.35158384605626	-129.607590261595\\
	3.48771122121977	-123.639317711325\\
	3.65314574861359	-119.551599685405\\
	3.85562433245441	-119.76940737334\\
	4.1054913329244	-124.692792027539\\
	4.24756483347275	-128.454410234043\\
	4.41680859992459	-133.210330590596\\
	4.61745665335494	-138.876612127405\\
	4.80904361162058	-144.148554857853\\
	5.07866417305617	-151.256936386808\\
	5.3096949599615	-157.077708809697\\
	5.66099477072	-165.562537800797\\
	5.95847681374065	-172.519514380137\\
	6.28318530717959	-180\\
};
\addlegendentry{\footnotesize{$\hat{\Sigma}_{0.05}$}}

\end{axis}

\begin{axis}[%
width=2.8in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure_error_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=0.230414746543772,
xmax=100.230414746544,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.4,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.621828123440507\\
0.5	-0.0557421781999294\\
1	-0.367152082222936\\
1.5	0.00217794721502196\\
2	-0.0572738928204369\\
2.5	-0.280956383448233\\
3	-0.263341512515807\\
3.5	-0.193024434452637\\
4	-0.221533448212171\\
4.5	-0.216864236000686\\
5	-0.138423258526087\\
5.5	-0.0640087239166971\\
6	-0.00500637014755356\\
6.5	0.0638645248337191\\
7	0.126589397275622\\
7.5	0.160721734810816\\
8	0.169278710726346\\
8.5	0.158456606800816\\
9	0.128386383809137\\
9.5	0.0850872158855258\\
10	0.0400373440199093\\
10.5	0.00173544291734229\\
11	-0.0251035177795474\\
11.5	-0.0377917694291151\\
12	-0.0370481267124272\\
12.5	-0.0274788636969313\\
13	-0.0154370419244105\\
13.5	-0.00694903031747596\\
14	-0.00649367937796563\\
14.5	-0.0158503122545344\\
15	-0.033423092535342\\
15.5	-0.0546898642006619\\
16	-0.0734833713675851\\
16.5	-0.0835897853060827\\
17	-0.0803892445676062\\
17.5	-0.0621856447060334\\
18	-0.0308130477003153\\
18.5	0.00865239186757406\\
19	0.0489758410764315\\
19.5	0.0823889003462595\\
20	0.10238211603308\\
20.5	0.10522432701672\\
21	0.0908319053297908\\
21.5	0.0627794794609899\\
22	0.0274500399141122\\
22.5	-0.00747343303968639\\
23	-0.0348106113792566\\
23.5	-0.0495436310100052\\
24	-0.0499340576476712\\
24.5	-0.0378307734909203\\
25	-0.0180998498152927\\
25.5	0.00267790839246451\\
26	0.0179169257424375\\
26.5	0.022720618885357\\
27	0.0151404236306787\\
27.5	-0.00331088425184611\\
28	-0.0280187291134486\\
28.5	-0.0524111732398118\\
29	-0.0696067480624185\\
29.5	-0.074159678782002\\
30	-0.0634715218139339\\
30.5	-0.0385189516480434\\
31	-0.00371417018769946\\
31.5	0.0340736277404795\\
32	0.0671019969545616\\
32.5	0.0885620599562342\\
33	0.0941711122533722\\
33.5	0.0831653468981584\\
34	0.0584528307332159\\
34.5	0.0258912037096775\\
35	-0.00713250933096377\\
35.5	-0.0334731379479452\\
36	-0.0479182483147015\\
36.5	-0.0483881888162697\\
37	-0.0363560482721512\\
37.5	-0.0163900586889614\\
38	0.00506369406207546\\
38.5	0.0213542603453685\\
39	0.0273391838337704\\
39.5	0.0207135845403357\\
40	0.0026253015369635\\
40.5	-0.0225776191073315\\
41	-0.0484070244285555\\
41.5	-0.0678430877007385\\
42	-0.0750960814931121\\
42.5	-0.0670875342993709\\
43	-0.0442842533979071\\
43.5	-0.0106761053427381\\
44	0.0271026502700765\\
44.5	0.0612993786293423\\
45	0.0848488674968184\\
45.5	0.0930224777303552\\
46	0.0845218634614322\\
46.5	0.0617534487813276\\
47	0.0302191603203701\\
47.5	-0.0028261505763747\\
48	-0.030122140943633\\
48.5	-0.0461291926290724\\
49	-0.0483139343519489\\
49.5	-0.0376836951635532\\
50	-0.0184443400935981\\
50.5	0.00312882514152146\\
51	0.0203244821400923\\
51.5	0.0277271228744994\\
52	0.0226177524302448\\
52.5	0.00569588130926335\\
53	-0.0190574654919626\\
53.5	-0.0453443220586693\\
54	-0.0661064174969965\\
54.5	-0.0752918566167127\\
55	-0.0693969162537251\\
55.5	-0.0484017495536229\\
56	-0.0158660754011443\\
56.5	0.0218442128728135\\
57	0.0570162619689807\\
57.5	0.0823842043287\\
58	0.0928244842683665\\
58.5	0.0865426890507184\\
59	0.0654655128399639\\
59.5	0.0347448367973169\\
60	0.00149685367857644\\
60.5	-0.0269150811679981\\
61	-0.0446350120418719\\
61.5	-0.0486797747406307\\
62	-0.0395851678173104\\
62.5	-0.0211799305222084\\
63	0.000451239986712648\\
63.5	0.0185555526363548\\
64	0.0274560026475733\\
64.5	0.0240186736882031\\
65	0.00847940291862792\\
65.5	-0.0155762811187756\\
66	-0.0420773809028698\\
66.5	-0.0639650712953213\\
67	-0.0749563878213817\\
67.5	-0.0711399478145962\\
68	-0.0520094469153596\\
68.5	-0.020677179811025\\
69	0.016790259887765\\
69.5	0.0527575310340718\\
70	0.079794319267902\\
70.5	0.0924089984249274\\
71	0.0883230374309223\\
71.5	0.0689784950004499\\
72	0.0391574824345968\\
72.5	0.00580847225941761\\
73	-0.023633007808889\\
73.5	-0.0430195052099497\\
74	-0.0489308022596111\\
74.5	-0.0414288489423549\\
75	-0.0239487614631492\\
75.5	-0.00235840809145482\\
76	0.0165769924987644\\
76.5	0.0269432008700574\\
77	0.0252044438693024\\
77.5	0.0111311352088126\\
78	-0.0121031665215905\\
78.5	-0.0386818349541502\\
79	-0.061577247137151\\
79.5	-0.0743037332936767\\
80	-0.0725602111711208\\
80.5	-0.055356928902849\\
81	-0.0253458688865782\\
81.5	0.0117315580366141\\
82	0.0483503349711674\\
82.5	0.0769476769603714\\
83	0.091687445640968\\
83.5	0.0898165733295593\\
84	0.0722859023697526\\
84.5	0.0434867449489778\\
85	0.0101695679406637\\
85.5	-0.0201900699384605\\
86	-0.0411794148929634\\
86.5	-0.0489551442639476\\
87	-0.043103791929085\\
87.5	-0.0266503192361911\\
88	-0.00521849420983983\\
88.5	0.0144451968153586\\
89	0.0262165397621038\\
89.5	0.0261744552777662\\
90	0.0136256191499631\\
90.5	-0.00868203892262631\\
91	-0.0352119502783568\\
91.5	-0.0589991074116718\\
92	-0.0733845354209586\\
92.5	-0.0736975604975765\\
93	-0.0584707693636319\\
93.5	-0.0298857549197546\\
94	0.00666486239415803\\
94.5	0.0437978833349351\\
95	0.0738498486668628\\
95.5	0.0906645348736337\\
96	0.0910255058103173\\
96.5	0.075387626599924\\
97	0.047731920353246\\
97.5	0.01458140391121\\
98	-0.0165805507960632\\
98.5	-0.0391030484266251\\
99	-0.0487351943627274\\
99.5	-0.044588309909103\\
};
\addlegendentry{$y_{\mathrm{true}}-\haty$}

\end{axis}

\begin{axis}[%
width=2.6in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figure_output_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.875in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-3,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={Output},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
0	0.2317\\
0.5	-0.221901256601026\\
1	-0.314823449727168\\
1.5	0.427102648809532\\
2	0.835676368866722\\
2.5	1.13221694465029\\
3	1.62922691622557\\
3.5	2.03793878647956\\
4	2.11575928581726\\
4.5	1.9380033085598\\
5	1.53845085114856\\
5.5	0.888058020329512\\
6	0.0726874845507405\\
6.5	-0.754718082681522\\
7	-1.47729827712032\\
7.5	-2.00594637275454\\
8	-2.26920634143194\\
8.5	-2.24763283524469\\
9	-1.98273777612025\\
9.5	-1.55265484316469\\
10	-1.05125670303038\\
10.5	-0.57159294176674\\
11	-0.184051019600488\\
11.5	0.08030761346792\\
12	0.232133538882206\\
12.5	0.315314658031418\\
13	0.391666080328439\\
13.5	0.520731547859622\\
14	0.739721932133184\\
14.5	1.0499159303949\\
15	1.41301010197766\\
15.5	1.75804780040747\\
16	1.99755421182056\\
16.5	2.04918502501063\\
17	1.85744151827332\\
17.5	1.40997134642662\\
18	0.744359489869481\\
18.5	-0.0564860114032722\\
19	-0.879555145093374\\
19.5	-1.60415655510564\\
20	-2.12636334551856\\
20.5	-2.37982576443022\\
21	-2.34815187010072\\
21.5	-2.06606119696533\\
22	-1.6092033488958\\
22.5	-1.07523895652169\\
23	-0.560836964576287\\
23.5	-0.140158629998381\\
24	0.15004143333577\\
24.5	0.315255010878076\\
25	0.397077910079346\\
25.5	0.457890490559563\\
26	0.560432898702093\\
26.5	0.747597097552277\\
27	1.02768519014589\\
27.5	1.36900674335481\\
28	1.70534659377734\\
28.5	1.95110570485107\\
29	2.02247323822854\\
29.5	1.8594312904928\\
30	1.44311090357828\\
30.5	0.804083114893626\\
31	0.0193256645045477\\
31.5	-0.801669677443833\\
32	-1.53855639060702\\
32.5	-2.08457653693412\\
33	-2.36811581667497\\
33.5	-2.36637765223699\\
34	-2.10806797014623\\
34.5	-1.66461290915073\\
35	-1.13216811199953\\
35.5	-0.608855003152107\\
36	-0.172748402022114\\
36.5	0.134120697729067\\
37	0.312024804742524\\
37.5	0.398780407278257\\
38	0.45542650573959\\
38.5	0.546162429581085\\
39	0.717775010239655\\
39.5	0.983893758151302\\
40	1.31819544537543\\
40.5	1.65843663932357\\
41	1.92047661278274\\
41.5	2.01893271475235\\
42	1.88940741199376\\
42.5	1.50676263428721\\
43	0.894811170246044\\
43.5	0.124832329008167\\
44	-0.696994966201578\\
44.5	-1.45046854703743\\
45	-2.02575586261448\\
45.5	-2.34564420804905\\
46	-2.38048912725731\\
46.5	-2.15244696035252\\
47	-1.72814326437768\\
47.5	-1.2016905997841\\
48	-0.672255089853744\\
48.5	-0.221626333721913\\
49	0.102832684892494\\
49.5	0.295866226683584\\
50	0.390999932058509\\
50.5	0.447309534222092\\
51	0.529835916077042\\
51.5	0.688759962695021\\
52	0.942740604521155\\
52.5	1.27076751112175\\
53	1.61474566071808\\
53.5	1.89233809228812\\
54	2.01700831535242\\
54.5	1.92036251947377\\
55	1.5712496001029\\
55.5	0.98679622888408\\
56	0.23246329376758\\
56.5	-0.589154325241803\\
57	-1.3583425397149\\
57.5	-1.96251440694\\
58	-2.31906652902724\\
58.5	-2.39154220731589\\
59	-2.19539652786733\\
59.5	-1.79214839252145\\
60	-1.27347960230365\\
60.5	-0.739226245818761\\
61	-0.274623613119474\\
61.5	0.0677290959291614\\
62	0.27694475840342\\
62.5	0.381979286324394\\
63	0.43955709579673\\
63.5	0.515157297183893\\
64	0.662034533985872\\
64.5	0.903718511238732\\
65	1.22455435109269\\
65.5	1.57082979188357\\
66	1.86238147416998\\
66.5	2.01193470784647\\
67	1.9474595152256\\
67.5	1.63200797250032\\
68	1.076039074831\\
68.5	0.339009715003387\\
69	-0.48041588181975\\
69.5	-1.26343755398337\\
70	-1.89511824782498\\
70.5	-2.28775121360612\\
71	-2.39817103321432\\
71.5	-2.2350289475446\\
72	-1.85445597573625\\
72.5	-1.34531359670145\\
73	-0.807705718856476\\
73.5	-0.329996272328463\\
74	0.0301355923585557\\
74.5	0.256131587003404\\
75	0.372155695994158\\
75.5	0.43223534499262\\
76	0.501908257288905\\
76.5	0.637187155652138\\
77	0.86630269882483\\
77.5	1.17897709182776\\
78	1.52609173360032\\
78.5	1.830007392567\\
79	2.00311622784391\\
79.5	1.97011187425176\\
80	1.68847407515647\\
80.5	1.16202523795413\\
81	0.444044184964529\\
81.5	-0.371077039726759\\
82	-1.16588290773763\\
82.5	-1.82350613405596\\
83	-2.25144806094941\\
83.5	-2.3999659108756\\
84	-2.27082991156056\\
84.5	-1.91451898469956\\
85	-1.41668900248757\\
85.5	-0.877299570306456\\
86	-0.387503713771889\\
86.5	-0.00987391849614686\\
87	0.233352263373617\\
87.5	0.361350841783626\\
88	0.425121616997747\\
88.5	0.489882253807473\\
89	0.614075045540351\\
89.5	0.830438716403283\\
90	1.13406676233286\\
90.5	1.48062016949469\\
91	1.79531791379822\\
91.5	1.99062002507843\\
92	1.98831270301436\\
92.5	1.74054772274213\\
93	1.24456744268511\\
93.5	0.547323066159709\\
94	-0.261389717227209\\
94.5	-1.06588500496688\\
95	-1.74779266582652\\
95.5	-2.21015261046634\\
96	-2.39680207237623\\
96.5	-2.30257979857617\\
97	-1.97206930713413\\
97.5	-1.48734561200943\\
98	-0.947808614512404\\
98.5	-0.447045113615119\\
99	-0.0523099005301834\\
99.5	0.208499191372363\\
};
\addlegendentry{$y_\mathrm{true}$ : noise-free output data of $\Sigma_{\mathrm{true}}$}

\addplot [color=mycolor2, line width=0.5pt]
  table[row sep=crcr]{%
0	0.174932698429466\\
0.5	-0.224165568662755\\
1	-0.372235657518454\\
1.5	0.367832930398514\\
2	0.862837419531801\\
2.5	1.16409394515747\\
3	1.55352751397551\\
3.5	1.9206585600852\\
4	2.0317515798806\\
4.5	1.77520974682319\\
5	1.32214406452375\\
5.5	0.846701385522435\\
6	0.0588651988517613\\
6.5	-0.642929518030982\\
7	-1.45751647529086\\
7.5	-1.83216885498044\\
8	-2.1065572398649\\
8.5	-2.15467737075884\\
9	-1.7987727153921\\
9.5	-1.39057956680461\\
10	-0.959385542994048\\
10.5	-0.588008725940538\\
11	-0.308950968103465\\
11.5	-0.100890020769127\\
12	0.010163741697777\\
12.5	-0.0194481462757918\\
13	0.155558699021862\\
13.5	0.355193538797475\\
14	0.645464341334878\\
14.5	1.00221009863221\\
15	1.41136663918277\\
15.5	1.87313166078706\\
16	2.00718226685029\\
16.5	2.07470351745467\\
17	1.87183317130057\\
17.5	1.31852355867566\\
18	0.711883376781174\\
18.5	0.150475818674708\\
19	-0.755504552512816\\
19.5	-1.45735922324679\\
20	-1.95163415525294\\
20.5	-2.21477514164375\\
21	-1.94228490691037\\
21.5	-1.55408974626599\\
22	-1.07856908825014\\
22.5	-0.665345856063236\\
23	-0.199288110279057\\
23.5	0.141383740392692\\
24	0.393224713966298\\
24.5	0.603995532389169\\
25	0.596396323207367\\
25.5	0.624936456284279\\
26	0.614512028348603\\
26.5	0.694232795454634\\
27	0.871218306320157\\
27.5	1.35080015538553\\
28	1.6940614696456\\
28.5	1.7820837329889\\
29	1.90317559415964\\
29.5	1.78733671358541\\
30	1.49649144992501\\
30.5	0.838229976301911\\
31	0.0748068963456908\\
31.5	-0.894461714950188\\
32	-1.79632334954201\\
32.5	-2.29977428041796\\
33	-2.42877291922354\\
33.5	-2.44818446471203\\
34	-2.00434015592406\\
34.5	-1.6667112211623\\
35	-1.3406670499169\\
35.5	-0.696606026284454\\
36	-0.324563595941129\\
36.5	0.0342907424242571\\
37	0.083618127057341\\
37.5	0.258916563264074\\
38	0.345174040630583\\
38.5	0.545384510826367\\
39	0.682356024590423\\
39.5	0.975411175260589\\
40	1.51300537770088\\
40.5	1.91056598179594\\
41	2.23672399384557\\
41.5	2.10314578847851\\
42	2.00938024910299\\
42.5	1.63460297559416\\
43	1.03172738342739\\
43.5	0.104807945363931\\
44	-0.762839731036097\\
44.5	-1.68171847088986\\
45	-2.26658641454565\\
45.5	-2.41045467421527\\
46	-2.55152949965897\\
46.5	-2.15065479795618\\
47	-1.67914374460393\\
47.5	-1.09286487547406\\
48	-0.581562983136562\\
48.5	-0.242349315341661\\
49	0.186223710294187\\
49.5	0.248935897692123\\
50	0.36817193554494\\
50.5	0.345658975810798\\
51	0.285446295561745\\
51.5	0.600392174674272\\
52	0.81847816056413\\
52.5	1.30895547266134\\
53	1.69923239787396\\
53.5	2.0140366036321\\
54	2.02348623561139\\
54.5	1.85145487834895\\
55	1.38010497367375\\
55.5	0.890554166705286\\
56	0.208443085633982\\
56.5	-0.605899288394415\\
57	-1.55103567914769\\
57.5	-2.24725858033294\\
58	-2.50865254147594\\
58.5	-2.4222075029269\\
59	-2.02663541092131\\
59.5	-1.51834056399024\\
60	-0.776623643547515\\
60.5	-0.28464059629885\\
61	0.158967594467062\\
61.5	0.433485979770159\\
62	0.53682269423424\\
62.5	0.625949162177861\\
63	0.596825131862924\\
63.5	0.614223845723501\\
64	0.582302749715382\\
64.5	0.952341581884613\\
65	1.41909820854459\\
65.5	1.63995818890164\\
66	1.78954560994458\\
66.5	1.98590918908852\\
67	1.91496244593796\\
67.5	1.46355979797435\\
68	0.837297200682265\\
68.5	0.0823437958041922\\
69	-0.573043091955365\\
69.5	-1.50559658559821\\
70	-2.18881391870793\\
70.5	-2.59913722808973\\
71	-2.66664587723763\\
71.5	-2.42018697478058\\
72	-1.91011096730778\\
72.5	-1.48932630641342\\
73	-1.02206493969046\\
73.5	-0.646033780108782\\
74	-0.162198566796\\
74.5	0.158482126861795\\
75	0.00539684883563965\\
75.5	0.160520292128507\\
76	0.321853853052022\\
76.5	0.467020798620753\\
77	0.74794044088747\\
77.5	1.02043380811177\\
78	1.32930028216813\\
78.5	1.60441271926203\\
79	1.67533252429677\\
79.5	1.77854249783037\\
80	1.65760345941338\\
80.5	1.04200790173378\\
81	0.348887444140168\\
81.5	-0.538484694007189\\
82	-1.30803983182574\\
82.5	-2.01946175883263\\
83	-2.36717215432119\\
83.5	-2.64284393382929\\
84	-2.42495247595556\\
84.5	-2.00698266007153\\
85	-1.57372201599061\\
85.5	-0.990943515920176\\
86	-0.613909857005729\\
86.5	-0.405981127699248\\
87	0.0507221874366552\\
87.5	0.170399793576524\\
88	0.27049608298249\\
88.5	0.448066554331506\\
89	0.534151300170123\\
89.5	0.657472149378573\\
90	1.14504506117524\\
90.5	1.52461041198411\\
91	1.80315645345656\\
91.5	2.09247063154356\\
92	2.0617698801892\\
92.5	1.83117011441655\\
93	1.11936337849942\\
93.5	0.496566802954153\\
94	-0.145699141487913\\
94.5	-0.883538277314676\\
95	-1.81204400801199\\
95.5	-2.19543577349462\\
96	-2.39169474763065\\
96.5	-2.2124303677528\\
97	-1.86880441862062\\
97.5	-1.53327423331942\\
98	-0.92827610760394\\
98.5	-0.427032563755487\\
99	-0.109179819203751\\
99.5	0.280374121270924\\
};
\addlegendentry{$y$ : noisy output of $\Sigma_{\mathrm{true}}$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.390128123440507\\
0.5	-0.166159078401097\\
1	0.0523286324957683\\
1.5	0.42492470159451\\
2	0.892950261687159\\
2.5	1.41317332809852\\
3	1.89256842874137\\
3.5	2.23096322093219\\
4	2.33729273402943\\
4.5	2.15486754456049\\
5	1.67687410967464\\
5.5	0.952066744246209\\
6	0.0776938546982941\\
6.5	-0.818582607515241\\
7	-1.60388767439595\\
7.5	-2.16666810756536\\
8	-2.43848505215829\\
8.5	-2.40608944204551\\
9	-2.11112415992939\\
9.5	-1.63774205905022\\
10	-1.09129404705029\\
10.5	-0.573328384684083\\
11	-0.158947501820941\\
11.5	0.118099382897035\\
12	0.269181665594633\\
12.5	0.34279352172835\\
13	0.40710312225285\\
13.5	0.527680578177098\\
14	0.74621561151115\\
14.5	1.06576624264943\\
15	1.446433194513\\
15.5	1.81273766460813\\
16	2.07103758318815\\
16.5	2.13277481031672\\
17	1.93783076284093\\
17.5	1.47215699113265\\
18	0.775172537569797\\
18.5	-0.0651384032708463\\
19	-0.928530986169806\\
19.5	-1.6865454554519\\
20	-2.22874546155164\\
20.5	-2.48505009144694\\
21	-2.43898377543051\\
21.5	-2.12884067642632\\
22	-1.63665338880991\\
22.5	-1.06776552348201\\
23	-0.52602635319703\\
23.5	-0.0906149989883755\\
24	0.199975490983441\\
24.5	0.353085784368996\\
25	0.415177759894639\\
25.5	0.455212582167098\\
26	0.542515972959655\\
26.5	0.72487647866692\\
27	1.01254476651521\\
27.5	1.37231762760665\\
28	1.73336532289079\\
28.5	2.00351687809088\\
29	2.09207998629096\\
29.5	1.9335909692748\\
30	1.50658242539221\\
30.5	0.84260206654167\\
31	0.0230398346922472\\
31.5	-0.835743305184313\\
32	-1.60565838756159\\
32.5	-2.17313859689036\\
33	-2.46228692892834\\
33.5	-2.44954299913515\\
34	-2.16652080087945\\
34.5	-1.6905041128604\\
35	-1.12503560266857\\
35.5	-0.575381865204162\\
36	-0.124830153707413\\
36.5	0.182508886545337\\
37	0.348380853014675\\
37.5	0.415170465967218\\
38	0.450362811677514\\
38.5	0.524808169235716\\
39	0.690435826405885\\
39.5	0.963180173610966\\
40	1.31557014383847\\
40.5	1.6810142584309\\
41	1.96888363721129\\
41.5	2.08677580245308\\
42	1.96450349348687\\
42.5	1.57385016858658\\
43	0.939095423643951\\
43.5	0.135508434350905\\
44	-0.724097616471655\\
44.5	-1.51176792566677\\
45	-2.1106047301113\\
45.5	-2.4386666857794\\
46	-2.46501099071874\\
46.5	-2.21420040913384\\
47	-1.75836242469805\\
47.5	-1.19886444920772\\
48	-0.642132948910112\\
48.5	-0.175497141092841\\
49	0.151146619244443\\
49.5	0.333549921847137\\
50	0.409444272152107\\
50.5	0.444180709080571\\
51	0.50951143393695\\
51.5	0.661032839820521\\
52	0.920122852090911\\
52.5	1.26507162981249\\
53	1.63380312621005\\
53.5	1.93768241434679\\
54	2.08311473284941\\
54.5	1.99565437609049\\
55	1.64064651635663\\
55.5	1.0351979784377\\
56	0.248329369168725\\
56.5	-0.610998538114616\\
57	-1.41535880168388\\
57.5	-2.0448986112687\\
58	-2.41189101329561\\
58.5	-2.47808489636661\\
59	-2.2608620407073\\
59.5	-1.82689322931876\\
60	-1.27497645598222\\
60.5	-0.712311164650763\\
61	-0.229988601077602\\
61.5	0.116408870669792\\
62	0.316529926220731\\
62.5	0.403159216846602\\
63	0.439105855810017\\
63.5	0.496601744547538\\
64	0.634578531338299\\
64.5	0.879699837550529\\
65	1.21607494817406\\
65.5	1.58640607300235\\
66	1.90445885507285\\
66.5	2.07589977914179\\
67	2.02241590304698\\
67.5	1.70314792031492\\
68	1.12804852174636\\
68.5	0.359686894814412\\
69	-0.497206141707515\\
69.5	-1.31619508501744\\
70	-1.97491256709288\\
70.5	-2.38016021203104\\
71	-2.48649407064524\\
71.5	-2.30400744254505\\
72	-1.89361345817084\\
72.5	-1.35112206896087\\
73	-0.784072711047587\\
73.5	-0.286976767118513\\
74	0.0790663946181669\\
74.5	0.297560435945759\\
75	0.396104457457308\\
75.5	0.434593753084075\\
76	0.485331264790141\\
76.5	0.610243954782081\\
77	0.841098254955528\\
77.5	1.16784595661895\\
78	1.53819490012192\\
78.5	1.86868922752115\\
79	2.06469347498106\\
79.5	2.04441560754544\\
80	1.76103428632759\\
80.5	1.21738216685698\\
81	0.469390053851108\\
81.5	-0.382808597763373\\
82	-1.2142332427088\\
82.5	-1.90045381101633\\
83	-2.34313550659038\\
83.5	-2.48978248420516\\
84	-2.34311581393032\\
84.5	-1.95800572964853\\
85	-1.42685857042823\\
85.5	-0.857109500367995\\
86	-0.346324298878926\\
86.5	0.0390812257678008\\
87	0.276456055302702\\
87.5	0.388001161019817\\
88	0.430340111207587\\
88.5	0.475437056992114\\
89	0.587858505778247\\
89.5	0.804264261125517\\
90	1.1204411431829\\
90.5	1.48930220841731\\
91	1.83052986407658\\
91.5	2.0496191324901\\
92	2.06169723843532\\
92.5	1.81424528323971\\
93	1.30303821204874\\
93.5	0.577208821079463\\
94	-0.268054579621368\\
94.5	-1.10968288830181\\
95	-1.82164251449338\\
95.5	-2.30081714533997\\
96	-2.48782757818655\\
96.5	-2.37796742517609\\
97	-2.01980122748737\\
97.5	-1.50192701592064\\
98	-0.931228063716341\\
98.5	-0.407942065188493\\
99	-0.003574706167456\\
99.5	0.253087501281466\\
};
\addlegendentry{$\hat{y}$ : output of $\hat{\Sigma}_{0.03} \in \sigredbt_{0.03}$}

\end{axis}

\begin{axis}[%
width=2.778in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figureerror2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.6in,
at={(0.011in,0.25in)},
scale only axis,
xmin=0.001,
xmax=0.05,
%xtick={0.005,0.01,0.03,0.05},
xlabel={$\sigma$ (noise level)},
ymin=0,
ymax=4.5,
ylabel={Upper bounds and actual $\HHH_\infty$-norm errors},
axis background/.style={fill=white},
legend style={at={(0.02,0.69)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.002	0.31761\\
0.005	0.75431\\
0.01	1.13351\\
0.03	2.43501\\
0.05	4.47481\\
};
\addlegendentry{$\gamma$}

\addplot [color=gray, line width=1.0pt, mark=o, mark options={solid, gray}]
  table[row sep=crcr]{%
0.002	0.16151\\
0.005	0.37251\\
0.01	0.56321\\
0.03	1.29501\\
0.05	4.02141\\
};
\addlegendentry{$\gamma{}_{0}$}

\addplot [color=white!30!black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, white!30!black}]
  table[row sep=crcr]{%
0.002	0.0405005870300648\\
0.005	0.0469910990332989\\
0.01	0.0507436403899286\\
0.03	0.0513144729349921\\
0.05	1.23313547638487\\
};
\addlegendentry{$\lVert \hat{\Sigma}_\sigma - \Sigma_{\mathrm{true}} \rVert_{\HHH_\infty}$: this method}

\addplot [color=blue, dashdotted, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.002	0.0314081111423348\\
0.005	0.0314081111423348\\
0.01	0.0314081111423348\\
0.03	0.0314081111423348\\
0.05	0.0314081111423348\\
};
\addlegendentry{$\lVert \hat{\Sigma}_{\mathrm{true}}- \Sigma_{\mathrm{true}} \rVert_{\HHH_\infty}$: ordinary BT}

\end{axis}

\begin{axis}[%
width=3.778in,
height=2.533in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
